Path Laplacian Encodings for Directed Graphs

Directed graphs naturally model many real-world systems in which interactions are asymmetric, such as citation networks, web graphs, and information-flow networks. However, graph learning methods commonly rely on message passing with symmetrized graph representations or positional encodings that only partially exploit edge directionality. We introduce PathLapPE, a novel spectral positional encoding (PE) derived from the path Laplacian on directed graphs. PathLapPE provides node- and edge-level features that encode directional higher-order structure and can be incorporated into standard graph learning architectures. Empirical results on node- and graph-level benchmark tasks show that PathLapPE yields consistent improvements across several architectures, especially when combined with direction-aware message passing. Compared with magnetic Laplacian positional encodings, a widely studied spectral positional encoding for directed graphs, PathLapPE does not require additional fine-tuning of directionality hyperparameters while offering competitive runtime and performance.

==> figures/pipeline/pathlappe.tex <==
% PathLapPE pipeline figure: body for \input into a paper.
% Required in the paper preamble:
%   \usepackage{amsmath,amssymb,tikz}
%   \usetikzlibrary{arrows.meta,positioning,matrix,calc}
% Usage:
%   \begin{figure}[t]\centering
%     \resizebox{\textwidth}{!}{\input{figures/pipeline/pathlappe_pipeline_body}}
%     \caption{...}
%   \end{figure}
% All definitions below are wrapped in a group, so the file can be \input more than once
% and does not leak colours, styles or the \panel macro into the rest of the paper.
\begingroup
% Fail loudly (instead of silently mis-rendering) if a required TikZ library is missing.
\def\pathlappeCheckLib#1{%
  \expandafter\ifx\csname tikz@library@#1@loaded\endcsname\relax
    \PackageError{pathlappe-pipeline}{TikZ library `#1' is not loaded}%
      {Add \string\usetikzlibrary{arrows.meta,positioning,matrix,calc} to your preamble.}%
  \fi}
\pathlappeCheckLib{arrows.meta}\pathlappeCheckLib{positioning}%
\pathlappeCheckLib{matrix}\pathlappeCheckLib{calc}%
% ---------- colours ----------
\definecolor{bluebd}{HTML}{5AA9E6}  \definecolor{bluebg}{HTML}{F2F8FD} \definecolor{bluehd}{HTML}{DCEEFB}
\definecolor{greenbd}{HTML}{4CAF50} \definecolor{greenbg}{HTML}{F3FAF2}\definecolor{greenhd}{HTML}{DDF1DB}
\definecolor{purpbd}{HTML}{A58AD8}  \definecolor{purpbg}{HTML}{F8F4FD} \definecolor{purphd}{HTML}{E9DFF8}
\definecolor{orangebd}{HTML}{F0A050}\definecolor{orangebg}{HTML}{FFF7EF}\definecolor{orangehd}{HTML}{FDE7D2}
\definecolor{nodeA}{HTML}{8EC8F2} \definecolor{nodeB}{HTML}{F59A9A}
\definecolor{nodeC}{HTML}{A8DB8E} \definecolor{nodeD}{HTML}{F7E27A}
\definecolor{grayfill}{HTML}{EFEFEF}
% tinted title colours (one per panel colour)
\definecolor{bluetx}{HTML}{1F3F66}  \definecolor{greentx}{HTML}{1E5128}
\definecolor{purptx}{HTML}{3E2A6B}  \definecolor{orangetx}{HTML}{6B3A12}
\definecolor{edgetx}{HTML}{7A2418}

\tikzset{
  every node/.append style={font=\small},
  vtx/.style={circle,draw=black!70,thick,minimum size=17pt,inner sep=0pt,font=\bfseries\itshape},
  dot/.style={circle,draw=black!60,minimum size=7pt,inner sep=0pt},
  garrow/.style={-{Stealth[length=7pt]},thick},
  flow/.style={-{Stealth[length=8pt,width=7pt]},line width=1.4pt,black!80},
  sub/.style={draw=#1,rounded corners=5pt,fill=white,fill opacity=0.55,text opacity=1},
  mat/.style={matrix of math nodes,left delimiter={[},right delimiter={]},
              inner sep=1pt,nodes={minimum width=13pt,text height=6.5pt,text depth=2pt,inner sep=1pt,font=\small},
              column sep=3pt,row sep=2.5pt},
  lab/.style={font=\footnotesize\itshape,inner sep=1pt},
}

% \panel{x1}{y1}{x2}{y2}{border}{body}{header}{title}{title colour}
\newcommand{\panel}[9]{%
  \path[draw=#5,fill=#6,rounded corners=8pt,line width=0.9pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[rounded corners=8pt] (#1,#2) rectangle (#3,#4);
    \fill[#7] (#1,#2) rectangle (#3,#2+55);
  \end{scope}
  \draw[#5,line width=0.6pt] (#1,#2+55) -- (#3,#2+55);
  \node[font=\large\bfseries,text=#9] at ({(#1+#3)/2},#2+28) {#8};
}

\begin{tikzpicture}[x=0.4pt,y=-0.4pt]

%==================== ROW 1 ====================
% ---- 1. Directed graph
\panel{22}{17}{328}{427}{bluebd}{bluebg}{bluehd}{1.\ Directed graph}{bluetx}
\node at (175,115) {\large $G=(V,\vec{E})$};
\node[vtx,fill=nodeA] (a) at (174,178) {a};
\node[vtx,fill=nodeC] (c) at (91,253)  {c};
\node[vtx,fill=nodeB] (b) at (256,253) {b};
\node[vtx,fill=nodeD] (d) at (174,309) {d};
\draw[garrow] (c) -- (a);
\draw[garrow] (a) -- (b);
\draw[garrow] (c) -- (b);
\draw[garrow] (d) -- (b);
\node at (175,357) {$V=\{a,b,c,d\}$};
\node at (175,393) {$\vec{E}=\{ca,ab,cb,db\}$};

% ---- 2. Path complex bases
\panel{357}{17}{855}{427}{bluebd}{bluebg}{bluehd}{2.\ Path complex bases}{bluetx}
\draw[sub=bluebd] (368,85) rectangle (495,415);
\draw[sub=bluebd] (504,85) rectangle (706,415);
\draw[sub=bluebd] (715,85) rectangle (843,415);
% Omega_0
\node[font=\large] at (431,106) {$\Omega_0$};
\node[font=\small] at (431,139) {(nodes)};
\node[dot,fill=nodeA] (n0a) at (423,195) {}; \node[lab,right=3pt of n0a] {$a$};
\node[dot,fill=nodeC] (n0c) at (404,243) {}; \node[lab,left=3pt of n0c]  {$c$};
\node[dot,fill=nodeB] (n0b) at (459,243) {}; \node[lab,right=3pt of n0b] {$b$};
\node[dot,fill=nodeD] (n0d) at (423,291) {}; \node[lab,right=3pt of n0d] {$d$};
\node at (431,347) {$B_0=$};
\node at (431,378) {$(a,b,c,d)$};
% Omega_1
\node[font=\large] at (605,106) {$\Omega_1$};
\node[font=\small] at (605,139) {(edges)};
\newcommand{\miniedge}[6]{% x y leftcol rightcol linecol label ; header "u->v"
  \draw[#5,thick] (#1-26,#2) -- (#1+26,#2);
  \node[dot,fill=#3] at (#1-26,#2) {};
  \node[dot,fill=#4] at (#1+26,#2) {};
  \node[lab] at (#1,#2+25) {#6};}
\node[font=\small] at (553,181) {$c\!\to\! a$}; \miniedge{553}{203}{nodeC}{nodeA}{greenbd}{$ca$}
\node[font=\small] at (655,181) {$a\!\to\! b$}; \miniedge{655}{203}{nodeA}{nodeB}{bluebd!70!black}{$ab$}
\node[font=\small] at (553,269) {$c\!\to\! b$}; \miniedge{553}{291}{nodeC}{nodeB}{red!70!black}{$cb$}
\node[font=\small] at (655,269) {$d\!\to\! b$}; \miniedge{655}{291}{nodeD}{nodeB}{red!60!black}{$db$}
\node at (605,352) {$B_1=$};
\node at (605,382) {$(ca,ab,cb,db)$};
% Omega_2
\node[font=\large] at (779,106) {$\Omega_2$};
\node[font=\small] at (779,139) {(2-paths)};
\node[font=\small] at (779,198) {$c\!\to\! a\!\to\! b$};
\draw[green!50!black,thick] (740,222) -- (779,222);
\draw[bluebd!70!black,thick] (779,222) -- (818,222);
\draw[-{Stealth[length=5pt]},dashed,thick] (740,226) to[bend right=50] (815,230);
\node[dot,fill=nodeC] at (740,222) {};
\node[dot,fill=nodeA] at (779,222) {};
\node[dot,fill=nodeB] at (818,222) {};
\node[lab] at (779,278) {$cab$};
\node at (779,347) {$B_2=$};
\node at (779,381) {$(cab)$};

% ---- 3. Boundary matrices
\panel{887}{17}{1342}{427}{greenbd}{greenbg}{greenhd}{3.\ Boundary matrices}{greentx}
\draw[sub=greenbd] (898,85) rectangle (1127,415);
\draw[sub=greenbd] (1137,85) rectangle (1332,415);
\node[font=\large] at (1013,110) {$\mathbf{B}_1$};
\node[font=\small] at (1013,141) {(edges $\to$ nodes)};
\coordinate (pB1) at (1025,290);
\begin{scope}[y=0.4pt]\matrix[mat] (B1) at (pB1) {
   1 & -1 &  0 &  0 \\
   0 &  1 &  1 &  1 \\
  -1 &  0 & -1 &  0 \\
   0 &  0 &  0 & -1 \\};\end{scope}
\foreach \c/\t in {1/ca,2/ab,3/cb,4/db} \node[lab,above=6pt] at (B1-1-\c.north) {$\t$};
\foreach \r/\t in {1/a,2/b,3/c,4/d} \node[lab,anchor=east] at ($(B1-\r-1.west)+(-11pt,0)$) {$\t$};
\node[font=\large] at (1235,110) {$\mathbf{B}_2$};
\node[font=\small] at (1235,141) {(2-paths $\to$ edges)};
\coordinate (pB2) at (1255,290);
\begin{scope}[y=0.4pt]\matrix[mat] (B2) at (pB2) { 1 \\ 1 \\ -1 \\ 0 \\};\end{scope}
\node[lab,above=6pt] at (B2-1-1.north) {$cab$};
\foreach \r/\t in {1/ca,2/ab,3/cb,4/db} \node[lab,anchor=east] at ($(B2-\r-1.west)+(-11pt,0)$) {$\t$};

% ---- 4. Path Laplacians
\panel{1374}{17}{1828}{427}{purpbd}{purpbg}{purphd}{4.\ Path Laplacians}{purptx}
\draw[sub=purpbd] (1385,87) rectangle (1592,415);
\draw[sub=purpbd] (1602,87) rectangle (1820,415);
\node[font=\normalsize] at (1488,122) {$\mathbf{L}_0=\mathbf{B}_1\mathbf{B}_1^{\top}$};
\node[font=\small] at (1488,157) {(node Laplacian)};
\coordinate (pL0) at (1488,290);
\begin{scope}[y=0.4pt]\matrix[mat] (L0) at (pL0) {
   2 & -1 & -1 &  0 \\
  -1 &  3 & -1 & -1 \\
  -1 & -1 &  2 &  0 \\
   0 & -1 &  0 &  1 \\};\end{scope}
\node[font=\small] at (1711,122) {$\mathbf{L}_1=\mathbf{B}_2\mathbf{B}_2^{\top}+\mathbf{B}_1^{\top}\mathbf{B}_1$};
\node[font=\small] at (1711,157) {(edge Laplacian)};
\coordinate (pL1) at (1711,290);
\begin{scope}[y=0.4pt]\matrix[mat] (L1) at (pL1) {
  3 & 0 & 0 & 0 \\
  0 & 3 & 0 & 1 \\
  0 & 0 & 3 & 1 \\
  0 & 1 & 1 & 2 \\};\end{scope}

% row-1 arrows
\draw[flow] (330,212) -- (355,212);
\draw[flow] (857,212) -- (885,212);
\draw[flow] (1344,212) -- (1372,212);
\draw[flow] (1601,429) -- (1601,455);  % centred on the panel-4/panel-5 overlap (x = 1374..1828)

%==================== ROW 2 ====================
% ---- 5. Spectral decomposition
\panel{1206}{457}{1828}{858}{bluebd}{bluebg}{bluehd}{5.\ Spectral decomposition}{bluetx}
\draw[sub=bluebd] (1216,523) rectangle (1512,846);
\draw[sub=bluebd] (1522,523) rectangle (1818,846);
\node[font=\normalsize\bfseries] at (1364,557) {Node eigenpairs (\textit{p}\,=\,0)};
\node[font=\large] at (1364,628) {$\mathbf{L}_0u_i^{(0)}=\lambda_i^{(0)}u_i^{(0)}$};
\node[font=\normalsize,align=center] at (1364,710) {Keep $k_{\mathrm{node}}$ smallest\\eigenpairs};
\node[font=\Large] at (1364,792) {$\mathbf{U}_0,\Lambda_0$};
\node[font=\normalsize\bfseries] at (1670,557) {Edge eigenpairs (\textit{p}\,=\,1)};
\node[font=\large] at (1670,628) {$\mathbf{L}_1u_i^{(1)}=\lambda_i^{(1)}u_i^{(1)}$};
\node[font=\normalsize,align=center] at (1670,710) {Keep $k_{\mathrm{edge}}$ smallest\\eigenpairs};
\node[font=\Large] at (1670,792) {$\mathbf{U}_1,\Lambda_1$};

% ---- 6. PathLapPE features
% Node SPE follows Eq. (6): m learned filters phi_l, full kernels K_l, and rho over all of them.
% Edge SPE follows Sec. 3.3: diagonal + successor/predecessor sums of each K_l, then an MLP.
\panel{578}{457}{1168}{858}{orangebd}{orangebg}{orangehd}{6.\ PathLapPE features}{orangetx}
\draw[draw=bluebd,fill=bluebg,rounded corners=6pt] (588,520) rectangle (1158,646);
\node[font=\normalsize\bfseries,text=bluetx,anchor=west] at (596,543) {Node SPE (\textit{p}\,=\,0)};
\node[font=\normalsize,anchor=west] at (596,584)
  {$\mathbf{K}^{(0)}_\ell=\sum_i \phi_\ell(\lambda^{(0)})_i\,u_i^{(0)}u_i^{(0)\top},\ \ \ell=1,\dots,m$};
\node[font=\normalsize,anchor=west] at (596,624)
  {$\boldsymbol{\to}\ z_v^{(0)}=\rho\big(\mathbf{K}^{(0)}_1,\dots,\mathbf{K}^{(0)}_m\big)_v$};
\draw[draw=orangebd,fill=orangebg,rounded corners=6pt] (588,656) rectangle (1158,848);
\node[font=\normalsize\bfseries,text=edgetx,anchor=west] at (596,679) {Edge SPE (\textit{p}\,=\,1)};
\node[font=\normalsize,anchor=west] at (596,720)
  {$\mathbf{K}^{(1)}_\ell=\sum_i \phi_\ell(\lambda^{(1)})_i\,u_i^{(1)}u_i^{(1)\top},\ \ \ell=1,\dots,m$};
\node[font=\normalsize,anchor=west] at (596,761)
  {$\boldsymbol{\to}\ z_e^{(1)}=\mathrm{MLP}\big(\big[\mathbf{K}^{(1)}_\ell(e,e),\,\sum_{f\in\mathcal{S}(e)}\mathbf{K}^{(1)}_\ell(e,f),$};
\node[font=\normalsize,anchor=west] at (596,797)
  {$\hphantom{\boldsymbol{\to}\ z_e^{(1)}=\mathrm{MLP}\big(\big[}\sum_{f\in\mathcal{P}(e)}\mathbf{K}^{(1)}_\ell(f,e)\big]_{\ell=1}^{m}\big)$};
\node[font=\small,text=black!65,anchor=west] at (596,830)
  {$\mathcal{S}(e)$, $\mathcal{P}(e)$: successor and predecessor edges of $e$};

% ---- 7. GNN and downstream task
\panel{22}{457}{540}{858}{purpbd}{purpbg}{purphd}{7.\ GNN and downstream task}{purptx}
\draw[fill=grayfill,draw=black!70,rounded corners=6pt] (111,562) rectangle (451,640);
\node[font=\large\bfseries] at (281,601) {GNN architecture};
\draw[-{Stealth[length=6pt]},thick] (281,642) -- (281,678);
\draw[fill=purphd!60,draw=black!70,rounded corners=6pt] (42,680) rectangle (520,834);
\node[font=\large\bfseries] at (281,732) {Graph/Node/Edge-level task};
\node[font=\normalsize] at (281,784) {e.g., node classification, graph regression};

% row-2 arrows
\draw[flow] (1204,648) -- (1170,648);
\draw[flow] (576,648) -- (542,648);

\end{tikzpicture}
\endgroup

